Dual-Solver: A Generalized ODE Solver for Diffusion Models with Dual Prediction

Diffusion models achieve state-of-the-art image quality. However, sampling is costly at inference time because it requires a large number of function evaluations (NFEs). To reduce NFEs, classical ODE numerical methods have been adopted. Yet, the choice of prediction type and integration domain leads to different sampling behaviors. To address these issues, we introduce Dual-Solver, which generalizes multistep samplers through learnable parameters that continuously (i) interpolate among prediction types, (ii) select the integration domain, and (iii) adjust the residual terms. It retains the standard predictor-corrector structure while preserving second-order local accuracy. These parameters are learned via a classification-based objective using a frozen pretrained classifier (e.g., MobileNet or CLIP). For ImageNet class-conditional generation (DiT, GM-DiT) and text-to-image generation (SANA, PixArt-$\alpha$), Dual-Solver improves FID and CLIP scores in the low-NFE regime ($3 \le$ NFE $\le 9$) across backbones.

==> background/figs/predictions.tex <==
% Preamble:
% \usepackage{tikz}
% \usetikzlibrary{calc,arrows.meta}

\begin{tikzpicture}[
  x=1cm,y=1cm,>=Latex,
  axis/.style={line width=0.9pt,-{Latex[length=3mm]}},
]
% --- colors ---
\definecolor{VelCol}{HTML}{00B8FF}
\definecolor{NoiseCol}{HTML}{FF2D55}
\definecolor{DataCol}{HTML}{00E676}
\tikzset{
  col/noise/.style = {draw=NoiseCol},
  col/data/.style  = {draw=DataCol},
  col/vel/.style   = {draw=VelCol},
  arr/.style  = {line width=0.9pt,-{Latex[length=2.2mm]}},
  darr/.style = {dotted,line width=0.8pt,-{Latex[length=2.2mm]}}
}

% --- axes ---
\def\AxisL{5.0}
\coordinate (O) at (0,0);
\draw[axis] (O) -- (\AxisL,0);
\draw[axis] (O) -- (0,4.4);

% --- parameters (choose α_i, α_{i+1}) ---
\pgfmathsetmacro{\alphaI}{0.60}      % α_i
\pgfmathsetmacro{\alphaIp}{0.80}     % α_{i+1}

% VP: σ = sqrt(1 - α^2)
\pgfmathsetmacro{\sigmaI}{sqrt(1 - \alphaI*\alphaI)}
\pgfmathsetmacro{\sigmaIp}{sqrt(1 - \alphaIp*\alphaIp)}

% ratios
\pgfmathsetmacro{\alphaRatio}{\alphaIp/\alphaI}
\pgfmathsetmacro{\sigmaRatio}{\sigmaIp/\sigmaI}

% exact λ and Δλ (λ = log(α/σ))
\pgfmathsetmacro{\lambdaI}{ln(\alphaI/\sigmaI)}
\pgfmathsetmacro{\lambdaIp}{ln(\alphaIp/\sigmaIp)}
\pgfmathsetmacro{\DeltaLam}{\lambdaIp - \lambdaI}   % Δλ_i

% Δα, Δσ
\pgfmathsetmacro{\DeltaAlpha}{\alphaIp - \alphaI}
\pgfmathsetmacro{\DeltaSigma}{\sigmaIp - \sigmaI}

% --- base points ---
\coordinate (XthetaDir) at (4.5,1.0);  % direction of x_θ
\draw[col/data,darr] (O) -- (XthetaDir);
\fill (XthetaDir) circle (1.6pt);
\node[anchor=north,yshift=-1pt] at (XthetaDir) {$\boldsymbol{x}_\theta$};

\coordinate (Xi) at (1.8,3.0);        % x_i
\fill (Xi) circle (1.6pt);
\node[anchor=east,xshift=3pt] at (Xi) {$\boldsymbol{x}_{t_i}$};

% IF anchors
\coordinate (Top)  at ($(O)!\alphaRatio!(Xi)$);         % (α_{i+1}/α_i) x_i
\fill (Top) circle (1.6pt);
\node[anchor=east,xshift=3pt] at (Top)
  {$\tfrac{\alpha_{t_{i+1}}}{\alpha_{t_i}}\boldsymbol{x}_{t_i}$};

\coordinate (AlphaXtheta) at ($(O)!\alphaI!(XthetaDir)$); % α_i x_θ
\fill (AlphaXtheta) circle (1.6pt);
\node[anchor=north,yshift=2pt] at (AlphaXtheta) {$\alpha_{t_i}\boldsymbol{x}_\theta$};

\coordinate (Sig)  at ($(O)!\sigmaRatio!(Xi)$);         % (σ_{i+1}/σ_i) x_i
\fill (Sig) circle (1.6pt);
\node[anchor=east,xshift=3pt] at (Sig)
  {$\tfrac{\sigma_{t_{i+1}}}{\sigma_{t_i}}\boldsymbol{x}_{t_i}$};

% helper (Xi - σ_i εθ = α_i xθ)
\draw[col/noise,darr] (Xi) -- (AlphaXtheta);

% --- scales matching exact Euler formulas ---
\pgfmathsetmacro{\NoiseScale}{\DeltaLam * \alphaRatio}       % (α_{i+1}/α_i) Δλ
\pgfmathsetmacro{\DataScale}{\DeltaLam * \sigmaRatio * \alphaI} % (σ_{i+1}/σ_i) α_i Δλ
\pgfmathsetmacro{\VelCoefA}{\DeltaAlpha}                     % Δα
\pgfmathsetmacro{\VelCoefS}{\DeltaSigma / \sigmaI}           % Δσ / σ_i

% --- endpoints from Euler updates ---
% Noise:   x_{i+1}=(α_{i+1}/α_i)[x_i - σ_i Δλ εθ]
\coordinate (XnextNoise) at
  ($ (Top) + \NoiseScale*(AlphaXtheta) - \NoiseScale*(Xi) $);

% Velocity: x_{i+1}=x_i + Δα xθ + Δσ εθ
%         = Xi + Δα*(Xθ-O) + (Δσ/σ_i)*(Xi - α_i Xθ)
\coordinate (XnextVel) at
  ($ (Xi)
   + \VelCoefA*(XthetaDir) - \VelCoefA*(O)
   + \VelCoefS*(Xi) - \VelCoefS*(AlphaXtheta) $);

% Data:    x_{i+1}=(σ_{i+1}/σ_i)[x_i + α_i Δλ xθ]
\coordinate (XnextData) at
  ($ (Sig) + \DataScale*(XthetaDir) - \DataScale*(O) $);

% --- arrows ---
\draw[col/noise,arr] (Top) -- (XnextNoise);
\draw[col/vel,  arr] (Xi)  -- (XnextVel);
\draw[col/data, arr] (Sig) -- (XnextData);

% --- markers & labels ---
\fill (XnextNoise) circle (1.6pt);
\node[anchor=west,xshift=0pt,yshift=-3pt] at (XnextNoise) {$\boldsymbol{x}^{\text{noise}}_{t_{i+1}}$};

\fill (XnextVel) circle (1.6pt);
\node[anchor=west,xshift=0pt,yshift=3pt] at (XnextVel) {$\boldsymbol{x}^{\text{velocity}}_{t_{i+1}}$};

\fill (XnextData) circle (1.6pt);
\node[anchor=west,xshift=-13pt,yshift=-10pt] at (XnextData) {$\boldsymbol{x}^{\text{data}}_{t_{i+1}}$};

% --- legend ---
\begin{scope}[shift={(4.8,4.00)}, font=\scriptsize]
  \def\LegL{0.60}\def\Head{1.4mm}
  \fill[white] (-1.65,0.30) rectangle (0,-0.74);
  \draw[black,line width=0.3pt,rounded corners=1pt]
       (-1.65,0.30) rectangle (0.1,-0.64);

  \coordinate (L0) at (-1.55, 0.15);
  \draw[col/noise,arr,-{Latex[length=\Head]}] (L0) -- ++(\LegL,0);
  \node[anchor=west] at ($(L0)+(\LegL+0.05,0)$) {Noise};

  \coordinate (L1) at (-1.55,-0.15);
  \draw[col/vel,  arr,-{Latex[length=\Head]}] (L1) -- ++(\LegL,0);
  \node[anchor=west] at ($(L1)+(\LegL+0.05,-0.04)$) {Velocity};

  \coordinate (L2) at (-1.55,-0.46);
  \draw[col/data, arr,-{Latex[length=\Head]}] (L2) -- ++(\LegL,0);
  \node[anchor=west] at ($(L2)+(\LegL+0.05,0)$) {Data};
\end{scope}
\draw[dotted] (O) -- (Top); % optional guide
\end{tikzpicture}


==> implementation/sampling_algorithm.tex <==
\newcommand{\StateLong}[1]{%
  \State \parbox[t]{\dimexpr\linewidth-\algorithmicindent\relax}{#1}%
}
\newcommand{\StatexLong}[1]{%
  \Statex\hspace{\algorithmicindent}%
  \parbox[t]{\dimexpr\linewidth-\algorithmicindent\relax}{#1}%
}
\begin{algorithm}[H]
  \caption{Dual-Solver predictor–corrector sampling (Sec.~\ref{sec:sampling_scheme})}
  \label{alg:predictor-corrector}
  \begin{algorithmic}[1]
    \Require Diffusion backbone with dual prediction $\{\vx_{\theta},\bm{\epsilon}_{\theta}\}$, timesteps $\{t_i\}_{i=0}^{M}$, initial noise $\vx_{t_0}$, empty list $\ell$, parameters $\phi$
    \StateLong{Evaluate $\{\vx_{\theta}(\vx_{t_0}, t_0), \bm{\epsilon}_{\theta}(\vx_{t_0}, t_0)\}$ and add to $\ell$}
    \For{$i = 0$ \textbf{to} $M-1$}
      \StateLong{${\vx}'_{t_{i+1}} \gets \mathrm{Predictor}({\vx}_{t_i}, \ell;\phi_i^{\mathrm{pred}})$}
      \State \textbf{if} $i == M-1$ \textbf{ then break}
      \StateLong{Evaluate $\{\vx_{\theta}({\vx}'_{t_{i+1}}, t_{i+1}),\;\\ \bm{\epsilon}_{\theta}({\vx}'_{t_{i+1}}, t_{i+1})\}$ and add to $\ell$}
      \StateLong{${\vx}_{t_{i+1}} \gets \mathrm{Corrector}({\vx}_{t_i}, \ell;\phi_i^{\mathrm{corr}})$}
    \EndFor
    \State \Return ${\vx}'_{t_M}$
  \end{algorithmic}
\end{algorithm}

==> learning/learning_algorithm.tex <==
\begin{algorithm}[H]
\color{sky}
\caption{Hard-label classification for parameter learning (Sec.~\ref{sec:classifier_based_parameter_learning})}
\label{alg:dual_solver_training_short}
\begin{algorithmic}[1]
\Require Diffusion backbone with parameters $\theta$, VAE decoder $\mathcal{D}$, pretrained classifier $\mathcal{C}$, solver $\mathcal{S}$ with parameters $\phi$, label dataset $\mathcal{Y}$, learning rate $\eta$
\While{not converged}
    \State Sample $\vx_T \sim \mathcal{N}(0, I)$ \Comment{initial noise}
    \vspace{0.7pt}
    \State Sample $y \sim \mathcal{Y}$ \Comment{class label}
    \vspace{0.7pt}
    \State $\vx_0 \leftarrow \mathcal{S}(\vx_T\,; y,\phi,\theta)$ \Comment{sampling}
    \vspace{0.7pt}
    \State $\hat{\vx}_0 \leftarrow \mathcal{D}(\vx_0)$ \Comment{decoding}
    \vspace{0.7pt}
    \State $p \leftarrow \mathcal{C}(\hat{\vx}_0)$ \Comment{class probabilities}
    \vspace{0.7pt}
    \State $\mathcal{L} \leftarrow \mathrm{CrossEntropy}(p, y)$ \Comment{loss}
    \vspace{0.7pt}
    \State $\phi \leftarrow \phi - \eta \nabla_\phi \mathcal{L}$ \Comment{parameter update}
    \vspace{0.7pt}
\EndWhile
\end{algorithmic}
\end{algorithm}

